Measurement of Higgs-boson self-coupling with single-Higgs and double-Higgs production channels

The trilinear self-coupling can be measured directly using the Higgs-boson-pair production cross section, or indirectly through the measurement of single-Higgs-boson production and decay modes. In fact, at next-to-leading order in electroweak interaction, the Higgs-decay partial widths and the cross sections of the main single-Higgs production processes depend on the Higgs-boson self-coupling via weak loops. Measurements of $\kappa_\lambda$, i.e. the rescaling of the trilinear Higgs self-coupling, are presented in this dissertation. Results are obtained exploiting proton-proton collision data from the Large Hadron Collider at a centre-of-mass energy of 13 TeV recorded by the ATLAS detector in 2015, 2016 and 2017, corresponding to a luminosity of up to 79.8 fb$^{-1}$. Constraints on the Higgs self-coupling are presented considering the most sensitive double-Higgs channels (HH), $b\bar{b}\tau^+\tau^-$, $b\bar{b}\gamma\gamma$ and $b\bar{b}b\bar{b}$, considering single-Higgs (H) production modes, $ggF$, $VBF$, $ZH$, $WH$ and $t\bar{t}H$, together with $WW^*$, $ZZ^*$, $\tau^+\tau^-$, $\gamma \gamma$ and $b\bar{b}$ decay channels, and combining the aforementioned analyses (H+HH) to improve the sensitivity on $\kappa_\lambda$. Under the assumption that new physics affects only the Higgs-boson self-coupling, the combined H+HH best-fit value of the coupling modifier is: $\kappa_\lambda = 4.6^{+3.2}_{-3.8}$, excluding values outside the interval $-2.3<\kappa_\lambda<10.3$ at 95% confidence level. Results with less stringent assumptions are also provided, decoupling the Higgs-boson self-coupling and the other Standard Model couplings. The final results of this thesis provide the most stringent constraint on $\kappa_\lambda$ from experimental measurements to date.

==> (inline-0) <==
\begin{tabular}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ 
\hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Luminosity uncertainties}\\ \hline
                                     ATLAS\_LUMI\_1516\_UNCOR & $\circ$ & $\circ$ \\ \hline
                                     ATLAS\_LUMI\_1517\_UNCOR & $\circ$ &         \\ \hline
                                     ATLAS\_LUMI\_RUN2\_CORR & $\circ$ & $\circ$ \\ \hline
                                     ATLAS\_r15\_Luminosity\_bbbb &         & $\circ$ \\ \hline
                                     ATLAS\_r16\_Luminosity\_bbbb &         & $\circ$ \\ \hline
  
\multicolumn{3}{|c|}{Mass uncertainties}\\ \hline
                                            ATLAS\_MSS\_lhchcMass & $\circ$ &         \\ \hline
\multicolumn{3}{|c|}{Pile-up reweighting uncertainties}\\ \hline
                                           ATLAS\_PRW\_DATASF & $\circ$ & $\circ$ \\ \hline
                                           ATLAS\_PRW\_DATASF\_HWW & $\circ$ &         \\ \hline
                                           ATLAS\_PRW\_DATASF\_Htautau & $\circ$ &         \\ \hline
                                           ATLAS\_PRW\_DATASF\_Rel21 & $\circ$ &         \\ \hline
                                           ATLAS\_PRW\_DATASF\_Rel21\_VHbb & $\circ$ &         \\ \hline
                                           ATLAS\_PRW\_DATASF\_bbyy &         & $\circ$ \\ \hline
                                           
\multicolumn{3}{|c|}{Electron uncertainties}\\ \hline                                           
                         ATLAS\_EL\_EFF\_ID\_CorrUncertaintyNP11 & $\circ$ &         \\ \hline
                         ATLAS\_EL\_EFF\_ID\_CorrUncertaintyNP12 & $\circ$ &         \\ \hline
                       ATLAS\_EL\_EFF\_ID\_CorrUncertaintyNP13\_HWW & $\circ$ &         \\ \hline
                       ATLAS\_EL\_EFF\_ID\_CorrUncertaintyNP14 & $\circ$ &         \\ \hline
                       ATLAS\_EL\_EFF\_ID\_CorrUncertainty\_NP6\_HWW & $\circ$ &         \\ \hline
                       ATLAS\_EL\_EFF\_ID\_NONPROMPT\_D0\_Htautau & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_ID\_SIMPLIFIED\_UncorrUncertaintyNP12\_HWW & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_ID\_SIMPLIFIED\_UncorrUncertaintyNP3 & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_ID\_SIMPLIFIED\_UncorrUncertaintyNP4\_HWW & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_ID\_TOTAL\_1NPCOR\_PLUS\_UNCOR & $\circ$ & $\circ$ \\ \hline
          ATLAS\_EL\_EFF\_ISO\_TOTAL\_1NPCOR\_PLUS\_UNCOR & $\circ$ & $\circ$ \\ \hline
          ATLAS\_EL\_EFF\_RECO\_TOTAL\_1NPCOR\_PLUS\_UNCOR & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_TRIG2015\_TOTAL\_Htautau & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_TRIG2016\_TOTAL\_Htautau & $\circ$ &         \\ \hline
          ATLAS\_EL\_EFF\_TRIG\_TOTAL\_1NPCOR\_PLUS\_UNCOR & $\circ$ & $\circ$ \\ \hline
\multicolumn{3}{|c|}{Photon uncertainties}\\ \hline     
                                ATLAS\_PH\_EFF\_ID\_Uncertainty & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_PH\_EFF\_ISO\_Uncertainty & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_PH\_SCALE\_CONVEFFICIENCY & $\circ$ &         \\ \hline
                                ATLAS\_PH\_SCALE\_CONVFAKERATE & $\circ$ &         \\ \hline
                                ATLAS\_PH\_SCALE\_CONVRADIUS & $\circ$ &         \\ \hline
                                ATLAS\_PH\_SCALE\_LEAKAGECONV & $\circ$ &         \\ \hline
                                ATLAS\_PH\_SCALE\_LEAKAGEUNCONV & $\circ$ &         \\ \hline

\end{tabular}
}
}
%\end{center}
\label{tab:correlation1}
\end{table}

\begin{table}
%\begin{center}
\scalebox{0.9}{
\begin{tabular}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ 
\hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Electron and photon calibration uncertainties}\\ \hline
ATLAS\_EG\_RESOLUTION\_ALL & $\circ$ & $\circ$ \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALCALO & $\circ$ &         \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALCRYO & $\circ$ &         \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALGAP & $\circ$ &         \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALIBL & $\circ$ &         \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALID & $\circ$ &         \\ \hline
ATLAS\_EG\_RESOLUTION\_MATERIALPP0 & $\circ$ &         \\ \hline
     ATLAS\_EG\_RESOLUTION\_PILEUP\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_RESOLUTION\_SAMPLINGTERM & $\circ$ &         \\ \hline
                              ATLAS\_EG\_RESOLUTION\_ZSMEARING & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_ALLCORR & $\circ$ & $\circ$ \\ \hline
                              ATLAS\_EG\_SCALE\_E4SCINTILLATOR & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_G4 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_L1GAIN & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_L2GAIN & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARCALIB\_EXTRA2015PRE & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARCALIB\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARCALIB\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARELECUNCONV\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARELECUNCONV\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_LARUNCONVCALIB\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATCALO\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATCRYO\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATCRYO\_\_ETABIN3 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATCRYO\_\_ETABIN7 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATCRYO\_\_ETABIN8 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATID\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATID\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATID\_\_ETABIN2 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATPP0\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_MATPP0\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PEDESTAL & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PS\_BARREL\_B12 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PS\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PS\_\_ETABIN3 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PS\_\_ETABIN6 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_PS\_\_ETABIN8 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_S12\_\_ETABIN0 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_S12\_\_ETABIN1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_S12\_\_ETABIN3 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_TOPOCLUSTER\_THRES & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_WTOTS1 & $\circ$ &         \\ \hline
                              ATLAS\_EG\_SCALE\_ZEESYST & $\circ$ &         \\ \hline
\end{tabular}
}
\label{tab:correlation4}
\end{table} 

\begin{table}
\begin{center}
\scalebox{0.75}{
{\def\arraystretch{1.1}
\begin{tabular}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ 
\hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Muon uncertainties}\\ \hline
                          ATLAS\_MUON\_EFF\_ISO\_STAT\_Rel21 & $\circ$ &         \\ \hline
                          ATLAS\_MUON\_EFF\_ISO\_SYS\_Rel21 & $\circ$ &         \\ \hline
                          ATLAS\_MUON\_EFF\_RECO\_STAT\_LOWPT\_Rel21 & $\circ$ &         \\ \hline
                            ATLAS\_MUON\_EFF\_RECO\_STAT\_Rel21& $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_RECO\_SYS\_LOWPT\_Rel21 & $\circ$ &         \\ \hline
                                 ATLAS\_MUON\_EFF\_RECO\_SYS\_Rel21 & $\circ$ &         \\ \hline
                                     ATLAS\_MUON\_EFF\_STAT & $\circ$ &         \\ \hline
                                     ATLAS\_MUON\_EFF\_SYS & $\circ$ & $\circ$ \\ \hline
                                     ATLAS\_MUON\_EFF\_SYS\_LOWPT & $\circ$ &         \\ \hline
                                 ATLAS\_MUON\_EFF\_TTVA\_SYS\_Rel21 & $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_TrigStat2015\_Htautau & $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_TrigStat2016\_Htautau & $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_TrigStatUncertainty & $\circ$ & $\circ$ \\ \hline
                           ATLAS\_MUON\_EFF\_TrigSyst2015\_Htautau & $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_TrigSyst2016\_Htautau & $\circ$ &         \\ \hline
                           ATLAS\_MUON\_EFF\_TrigSystUncertainty & $\circ$ & $\circ$ \\ \hline
                              ATLAS\_MUON\_ID & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_ID\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_ISO\_STAT & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_ISO\_SYS & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_MS & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_MS\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_SAGITTA\_RESBIAS & $\circ$ &         \\ \hline
                              ATLAS\_MUON\_SAGITTA\_RESBIAS\_Rel21 & $\circ$ &         \\ \hline
                                  ATLAS\_MUON\_SAGITTA\_RHO & $\circ$ & $\circ$ \\ \hline
                                  ATLAS\_MUON\_SAGITTA\_RHO\_Rel21 & $\circ$ &         \\ \hline
                                        ATLAS\_MUON\_SCALE & $\circ$ &         \\ \hline
                                        ATLAS\_MUON\_SCALE\_Rel21 & $\circ$ &         \\ \hline
                                          ATLAS\_MUON\_TTVA\_STAT & $\circ$ &         \\ \hline
                                           ATLAS\_MUON\_TTVA\_SYS & $\circ$ &         \\ \hline
\multicolumn{3}{|c|}{Tau uncertainties}\\ \hline
                                 ATLAS\_TAU\_EFF\_ELEOLR\_TRUEELE & $\circ$ & $\circ$ \\ \hline
                                 ATLAS\_TAU\_EFF\_ELEOLR\_TRUEHADTAU & $\circ$ & $\circ$ \\ \hline
                                 ATLAS\_TAU\_EFF\_ID\_HIGHPT &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_ID\_HIGHPT\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_ID\_HIGHPT\_ttHML & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_ID\_TOTAL &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_ID\_TOTAL\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_ID\_TOTAL\_ttHML & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_RECO\_HIGHPT & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_RECO\_TOTAL & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_TRIG\_STATDATA2015 & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_TRIG\_STATDATA2016 & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_TRIG\_STATMC2015\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_EFF\_TRIG\_STATMC2016 & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_TAU\_EFF\_TRIG\_SYST2016 &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_SF\_TMID\_L12Tau\_ttHML & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_DET &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_TES\_DET\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_DET\_ttHML & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_INSITU &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_TES\_INSITU\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_INSITU\_ttHML& $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_MODEL &         & $\circ$ \\ \hline
                                ATLAS\_TAU\_TES\_MODEL\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_TAU\_TES\_MODEL\_ttHML & $\circ$ &         \\ \hline
\end{tabular}}
}
\end{center}
\label{tab:correlation6}
\end{table} 
\begin{small}
\begin{longtable}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Jet uncertainties }\\ 
\endfirsthead
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Jet uncertainties }\\ 
\endhead 
\endlastfoot 
\hline

                                                   ATLAS\_BJES & $\circ$ &         \\ \hline
                                       ATLAS\_JER\_CR2\_3j\_dl\_ttHbb & $\circ$ &         \\ \hline
                                ATLAS\_JER\_CROSSCALIBFWD\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NOISEFWD\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_0\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_1\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_2\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_3\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_4\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_5\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_6\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_7\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_NP\_8\_Htautau & $\circ$ &         \\ \hline
                                ATLAS\_JER\_SINGLE\_NP & $\circ$ & $\circ$ \\ \hline
                                ATLAS\_JER\_SINGLE\_NP\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_BJES\_Response\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_1 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_1\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_2 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_3 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_3\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_4 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_4\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_5 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_5\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_6 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_6\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_7 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_7\_Rel21 & $\circ$ &         \\ \hline
                                ATLAS\_JES\_EffectiveNP\_8restTerm & $\circ$ &         \\ \hline
                               ATLAS\_JES\_EffectiveNP\_8restTerm\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_EtaInter\_Model & $\circ$ &         \\ \hline
                               ATLAS\_JES\_EtaInter\_NonClosure & $\circ$ & $\circ$ \\ \hline
                               ATLAS\_JES\_EtaInter\_Stat & $\circ$ &         \\ \hline            
                              ATLAS\_JES\_EtaIntercalibration\_Modelling\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_EtaIntercalibration\_NonClosure\_highE\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_EtaIntercalibration\_NonClosure\_negEta\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_EtaIntercalibration\_NonClosure\_posEta\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_EtaIntercalibration\_TotalStat\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_Rel21\_HZZ & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_Top & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_Top\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_VBF\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_VH\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_VV\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_Vjets\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_WW & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_bbH\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_JES\_Flavor\_Comp\_ggF\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp\_ggZH\_Rel21 & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp\_l20tau\_Other\_ttHML & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp\_l20tau\_VV\_ttHML & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp\_l20tau\_ttZ\_ttHML & $\circ$ &         \\ \hline
                              ATLAS\_JES\_Flavor\_Comp\_l30tau\_Other\_ttHML & $\circ$ &         \\ \hline
                        ATLAS\_JES\_Flavor\_Comp\_l30tau\_ttW\_ttHML & $\circ$ &         \\ \hline
                        ATLAS\_JES\_Flavor\_Comp\_l4\_ttHML & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_lephadzll\_Htautau & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_leplepzll\_Htautau & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_qqZZ\_Rel21\_HZZ & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_tHW\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_tHqb\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_ttH\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Comp\_ttbar\_L2\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_VBF\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_VH\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_bbH\_Rel21 & $\circ$ &         \\ \hline
                         ATLAS\_JES\_Flavor\_Resp\_ggF\_Rel21 & $\circ$ &         \\ \hline
                         ATLAS\_JES\_Flavor\_Resp\_ggZH\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_lephadzll\_Htautau & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_leplepzll\_Htautau & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_qqZZ\_Rel21\_HZZ & $\circ$ &         \\ \hline
                       ATLAS\_JES\_Flavor\_Resp\_tHW\_Rel21 & $\circ$ &         \\ \hline
                        ATLAS\_JES\_Flavor\_Resp\_tHqb\_Rel21 & $\circ$ &         \\ \hline
                        ATLAS\_JES\_Flavor\_Resp\_ttH\_Rel21 & $\circ$ &         \\ \hline
                        ATLAS\_JES\_PU\_OffsetMu & $\circ$ &         \\ \hline
                        ATLAS\_JES\_PU\_OffsetMu\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_PU\_OffsetNPV & $\circ$ &         \\ \hline
                       ATLAS\_JES\_PU\_OffsetNPV\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_PU\_PtTerm & $\circ$ &         \\ \hline
                       ATLAS\_JES\_PU\_PtTerm\_Rel21 & $\circ$ &         \\ \hline
                       ATLAS\_JES\_PU\_Rho & $\circ$ &         \\ \hline
                         ATLAS\_JES\_PU\_Rho\_Rel21 & $\circ$ &         \\ \hline
                         ATLAS\_JES\_PU\_Rho\_top\_HWW & $\circ$ &         \\ \hline
                         ATLAS\_JES\_PunchThrough & $\circ$ &         \\ \hline
                         ATLAS\_JES\_PunchThrough\_Rel21 & $\circ$ &         \\ \hline
                         ATLAS\_JES\_SinglePart\_ttHML & $\circ$ &         \\ \hline
                         ATLAS\_JES\_SingleParticle\_HighPt\_Rel21 & $\circ$ &         \\ \hline
                         ATLAS\_JES\_bbyy &         & $\circ$ \\ \hline
                         ATLAS\_JET\_GroupedNP\_1 &         & $\circ$ \\ \hline
                         ATLAS\_JET\_GroupedNP\_2 &         & $\circ$ \\ \hline
                         ATLAS\_JET\_GroupedNP\_3 &         & $\circ$ \\ \hline
                           ATLAS\_JVT & $\circ$ &         \\ \hline
                             ATLAS\_JVT\_Rel21 & $\circ$ &         \\ \hline
                               ATLAS\_fJVT & $\circ$ &         \\ \hline
                               ATLAS\_Signal\_trig\_r15\_bbbb &         & $\circ$ \\ \hline
                               ATLAS\_Signal\_trig\_r16\_bbbb &         & $\circ$
                               \label{tab:correlation2}
                                \\ \hline
                                
\end{longtable} 
\end{small}

\begin{small}
\begin{longtable}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Flavour tagging uncertainties }\\
\endfirsthead
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Experimental uncertainties}\\ \hline
\multicolumn{3}{|c|}{Flavour tagging uncertainties }\\ 
\endhead 
\endlastfoot 
\hline

                                                 ATLAS\_FTAG\_B0 & $\circ$ &         \\ \hline
                                                 ATLAS\_FTAG\_B1 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B10 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B11 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B12 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B13 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B14 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B15 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B16\_ttHML & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B17 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B18 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B19\_ttHML & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B2 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B20 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B21 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B22 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B23 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B24\_ttHML & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B26 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B27 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B28\_ttHbb & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B29 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B3 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B4 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B5 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B6 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B7 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B8 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_B9 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_C0 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_C1 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_C10 & $\circ$ &         \\ \hline
                                                ATLAS\_FTAG\_C11 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C12\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C13\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C14 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C2 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C3 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C4 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C5 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C6 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C7 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C8 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_C9 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L0 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L1 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L10 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L11 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L12 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L13 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L14 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L15 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L16 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L17 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L18 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L19 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L2 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L20 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L21 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L22\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L23\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L24 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L25 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L26 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L27 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L28 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L3 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L31 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L32\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L33\_ttHbb & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L35 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L36\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L37\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L38\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L4 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L42\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L44\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L5 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L50\_ttHML & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L6 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L7 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L8 & $\circ$ &         \\ \hline
                                               ATLAS\_FTAG\_L9 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_0\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_0\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_0\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_0\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_1\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_1\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_1\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_1\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_2\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_2\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_2\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_2\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_3\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_4\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_B\_WP70\_bbyy &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_0\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_0\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_0\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_0\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_1\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_1\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_1\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_1\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_2\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_2\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_2\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_2\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_3\_WP85\_HWW & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_C\_WP70\_bbyy &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_0\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_0\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_0\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_0\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_1\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_1\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_1\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_1\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_2\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_2\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_2\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_2\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_3\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_3\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_3\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_3\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_4\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_4\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_Eigen\_Light\_WP70\_bbyy &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_WP85 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_from\_charm\_Rel21\_WP70 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_from\_charm\_Rel21\_WP77 & $\circ$ &         \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_from\_charm\_WP70 &         & $\circ$ \\ \hline
                             ATLAS\_FT\_EFF\_extrapolation\_from\_charm\_WP85 & $\circ$ &         
                             \label{tab:correlation3}
                             \\ \hline

\end{longtable} 
\end{small}

\begin{longtable}{|l|c|c|}
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Theoretical uncertainties}\\ \hline
\multicolumn{3}{|c|}{Signal uncertainties}\\
\endfirsthead
\hline
NP name & single Higgs & double Higgs\\ \hline
\multicolumn{3}{|c|}{Theoretical uncertainties}\\ \hline
\multicolumn{3}{|c|}{Signal uncertainties}\\ 
\endhead 
\endlastfoot 
\hline
                        TheorySig\_BR\_HiggsDecayWidthTHU\_hVV & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_HiggsDecayWidthTHU\_hbb & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_HiggsDecayWidthTHU\_hgg & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_HiggsDecayWidthTHU\_htautau & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_HiggsDecayWidthTHU\_hyy & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_Others\_ttHML & $\circ$ &         \\ \hline
                        TheorySig\_BR\_Others\_ttHbb & $\circ$ &         \\ \hline
                        TheorySig\_BR\_param\_mB & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_BR\_param\_mC & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_GenComp\_ggF\_FxFxComp\_HZZ & $\circ$ &         \\ \hline
                        TheorySig\_GenComp\_ggF\_MinloComp\_HZZ & $\circ$ &         \\ \hline
                        TheorySig\_HF\_Higgs\_VBF & $\circ$ &         \\ \hline
                        TheorySig\_HF\_Higgs\_VH & $\circ$ &         \\ \hline
                        TheorySig\_HF\_Higgs\_ggF & $\circ$ & $\circ$ \\ \hline
                        TheorySig\_ME\_ggF\_GGFsel\_HWW & $\circ$ &         \\ \hline
                        TheorySig\_ME\_ggF\_VBFsel\_HWW & $\circ$ &         \\ \hline
                        TheorySig\_NLO\_EW\_Higgs\_total\_Htautau & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV1 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV10 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV11 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV12 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV13 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV14 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV15 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV16 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV17 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV18 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV19 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV2 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV20 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV21 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV22 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV23 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV24 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV25 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV26 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV27 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV28 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV29 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV3 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV30 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV4 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV5 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV6 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV7 & $\circ$ &         \\ \hline
                        TheorySig\_PDF4LHC\_NLO\_30\_EV8 & $\circ$ &         \\ \hline
                         TheorySig\_PDF4LHC\_NLO\_30\_EV9 & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_VBF & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_VBF\_VBFsel\_ACC\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_bbH & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_PDF\_ggF & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_PDF\_ggF\_GGFsel\_ACC\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_ggF\_VBFsel\_ACC\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_hh &         & $\circ$ \\ \hline
                         TheorySig\_PDF\_tHW & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_tHqb & $\circ$ &         \\ \hline
                         TheorySig\_PDF\_ttH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta150\_ggZH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta150\_qqVH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta250\_ggZH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta250\_qqVH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta75\_ggZH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDelta75\_qqVH& $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDeltaY\_ggZH & $\circ$ &         \\ \hline
                         TheorySig\_QCDScaleDeltaY\_qqVH & $\circ$ &         \\ \hline
                         TheorySig\_QCDalphaS & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_QCDalphaS\_hh &         & $\circ$ \\ \hline
                         TheorySig\_QCDscale\_VBF & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_QCDscale\_VBF\_VBFsel\_ACC\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_VH & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_QCDscale\_bbH & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_2j\_VBFsel\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_3j\_VBFsel\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_GGFsel\_ACC\_HWW & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_mig01 & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_mig12 & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_mu & $\circ$ & $\circ$ \\ \hline
                         TheorySig\_QCDscale\_ggF\_pTH120 & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_pTH60 & $\circ$ &         \\ \hline
                         TheorySig\_QCDscale\_ggF\_qm\_t & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_ggF\_res & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_ggF\_vbf2j & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_ggF\_vbf3j & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_ggH\_pTH\_GGF\_HWW & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_hh &         & $\circ$ \\ \hline
                          TheorySig\_QCDscale\_tHW & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_tHqb & $\circ$ &         \\ \hline
                          TheorySig\_QCDscale\_ttH & $\circ$ & $\circ$ \\ \hline
                          TheorySig\_SIG\_PS\_bbbb &         & $\circ$ \\ \hline
                          TheorySig\_SIG\_PS\_bbtautau &         & $\circ$ \\ \hline
                          TheorySig\_SysHiggsNorm\_bbtautau &         & $\circ$ \\ \hline
                          TheorySig\_SysTheoryDelta1\_ggZH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryDelta1\_qqVH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryDelta2\_ggZH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryDelta2\_qqVH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryPSUE\_AZNLO\_MPI\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryPSUE\_AZNLO\_Ren\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryPSUE\_AZNLO\_Var1\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryPSUE\_AZNLO\_Var2\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryPSUE\_H7\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryQCDscaleDelta400\_ggVH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysTheoryQCDscaleDelta400\_qqVH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHNLOEWK\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHQCDscaleMbb\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHQCDscaleMbb\_ggZH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHQCDscalePTV\_VHbb& $\circ$ &         \\ \hline
                          TheorySig\_SysVHQCDscalePTV\_ggZH\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHUEPSMbb\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysVHUEPSPTV\_VHbb & $\circ$ &         \\ \hline
                          TheorySig\_SysttHNorm\_bbtautau &         & $\circ$ \\ \hline
                          TheorySig\_UEPS\_AZNLO\_ISR\_HZZ & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_AZNLO\_Var3c\_HZZ & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_AZNLO\_hard\_HZZ & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_VBF & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_VH\_channel\_HGam & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ggF & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ggF\_GGFsel\_HWW & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ggF\_VBFsel\_HWW & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_hh\_VH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_hh\_boost\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_hh\_boost\_ggH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_hh\_vbf\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_hh\_vbf\_ggH\_Htautau& $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_lh\_VH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_lh\_boost\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_lh\_boost\_ggH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_lh\_vbf\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_lh\_vbf\_ggH\_Htautau& $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ll\_VH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ll\_boost\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ll\_boost\_ggH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ll\_vbf\_VBFH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ll\_vbf\_ggH\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_UEPS\_ttH & $\circ$ &         \\ \hline
                          TheorySig\_VBFH\_MUR\_MUF\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_VH\_MUR\_MUF\_Htautau & $\circ$ &         \\ \hline
                          TheorySig\_dQQPdf\_bbyy &         & $\circ$ \\ \hline
                          TheorySig\_mtop\_hh &         & $\circ$ \\ \hline
                          TheorySig\_r\_bbH\_ggH\_HZZ & $\circ$ &         \\ \hline
                          TheorySig\_ttH\_varA14\_ttHML & $\circ$ &         \\ \hline
                          TheorySig\_ttH\_varF\_ttHML & $\circ$ &         \\ \hline
                          TheorySig\_ttH\_varRF\_ttHML & $\circ$ &         \\ \hline
                          TheorySig\_ttH\_varR\_ttHML & $\circ$ &         \\ \hline
\end{longtable}
